On Neural-Network Representation of Wireless Self-Interference for Inband Full-Duplex Communications

Neural network modeling is a key technology of science and research and a platform for deployment of algorithms to systems. In wireless communications, system modeling plays a pivotal role for interference cancellation with specifically high requirements of accuracy regarding the elimination of self-interference in full-duplex relays. This paper hence investigates the potential of identification and representation of the self-interference channel by neural network architectures. The approach is promising for its ability to cope with nonlinear representations, but the variability of channel characteristics is a first obstacle in straightforward application of data-driven neural networks. We therefore propose architectures with a touch of "adaptivity" to accomplish a successful training. For reproducibility of results and further investigations with possibly stronger models and enhanced performance, we document and share our data.

==> figs/2a_PDP.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2a_PDP.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{2a_PDP.eps}}%
    \put(0.1175,0.03777783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.247425,0.03777783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.3867,0.03777783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.52606067,0.03777783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.66696967,0.03777783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.80787883,0.03777783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    %%
    \put(0.424167,0.001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}filter delay [ns]\end{tabular}}}}%
    %%
    \put(0.0594445,0.07680367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-100\end{tabular}}}}%
    \put(0.0744445,0.12026983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-80\end{tabular}}}}%
    \put(0.0744445,0.16373617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-60\end{tabular}}}}%
    \put(0.0744445,0.2072025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-40\end{tabular}}}}%
    %%
    \put(0.05611117,0.09583333){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PDP [dB]\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figs/2b_ParC_SISDR.tikz <==
% This file was created by matlab2tikz v0.1.1.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}
\definecolor{mycolor2}{rgb}{0,0.447,0.741}
\definecolor{mycolor3}{rgb}{0.85,0.325,0.098}


\begin{axis}[%
scale only axis,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
width=67mm,
height=14.5mm,
xmin=0, xmax=80,
ymin=-0.2, ymax=4,
ytick={0,1,2,3,4},
yticklabels={0,1,2,3,4},
xlabel={SI-SDR [dB]},
ylabel={$c_f$\,,\,$c_g$},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(0.65,0.415)},anchor=west,draw=none}
]
%
\addplot[
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{(9,3.83478) (9.5,3.26448) (10,2.83009) (10.5,2.48864) (11,2.21421) (11.5,1.98884) (12,1.80036) (12.5,1.6425) (13,1.50523) (13.5,1.38776) (14,1.28501) (14.5,1.19396) (15,1.11409) (15.5,1.04353) (16,0.978799) (16.5,0.920736) (17,0.868897) (17.5,0.820517) (18,0.777234) (18.5,0.737705) (19,0.698546) (19.5,0.667021) (20,0.635497) (20.5,0.603972) (21,0.57869) (21.5,0.554308) (22,0.529926) (22.5,0.505544) (23,0.486005) (23.5,0.467891) (24,0.449777) (24.5,0.431663) (25,0.413549) (25.5,0.396794) (26,0.384072) (26.5,0.371349) (27,0.358627) (27.5,0.345905) (28,0.333182) (28.5,0.32046) (29,0.307738) (29.5,0.296794) (30,0.288611) (30.5,0.280428) (31,0.272245) (31.5,0.264062) (32,0.255879) (32.5,0.247696) (33,0.239513) (33.5,0.23133) (34,0.223147) (34.5,0.214964) (35,0.206781) (35.5,0.199247) (36,0.194851) (36.5,0.190455) (37,0.186059) (37.5,0.181664) (38,0.177268) (38.5,0.172872) (39,0.168476) (39.5,0.16408) (40,0.159685) (40.5,0.155289) (41,0.150893) (41.5,0.146497) (42,0.142101) (42.5,0.137706) (43,0.13331) (43.5,0.128914) (44,0.124518) (44.5,0.120123) (45,0.115727) (45.5,0.111331) (46,0.106935) (46.5,0.102539) (47,0.0988855) (47.5,0.0962463) (48,0.0936072) (48.5,0.090968) (49,0.0883289) (49.5,0.0856897) (50,0.0830505) (50.5,0.0804114) (51,0.0782872) (51.5,0.0762581) (52,0.0742291) (52.5,0.0722) (53,0.0701709) (53.5,0.0681419) (54,0.0661128) (54.5,0.0640837) (55,0.0620547) (55.5,0.0600256) (56,0.0585881) (56.5,0.0571582) (57,0.0557283) (57.5,0.0542985) (58,0.0528686) (58.5,0.0514387) (59,0.0500088) (59.5,0.0485789) (60,0.047149) (60.5,0.0457191) (61,0.0442892) (61.5,0.0428593) (62,0.0414294) (62.5,0.0399997) (63,0.0391671) (63.5,0.0383346) (64,0.037502) (64.5,0.0366694) (65,0.0358368) (65.5,0.0350042) (66,0.0341716) (66.5,0.0333391) (67,0.0325065) (67.5,0.0316739) (68,0.0308413) (68.5,0.0300087) (69,0.0291761) (69.5,0.0283436) (70,0.027511) (70.5,0.0266784) (71,0.0258458) (71.5,0.0250132) (72,0.0241807) (72.5,0.0233481) (73,0.0225155) (73.5,0.0216829) (74,0.0208503)};
%coordinates{(74.5027,0.02) (67.4718,0.03) (62.492,0.04) (58.6384,0.05) (55.4987,0.06) (52.8532,0.07) (50.5706,0.08) (48.5661,0.09) (46.7819,0.1) (45.1764,0.11) (43.7193,0.12) (42.3872,0.13) (41.162,0.14) (40.0292,0.15) (38.9774,0.16) (37.9968,0.17) (37.0795,0.18) (36.2189,0.19) (35.4093,0.2) (34.6458,0.21) (33.9242,0.22) (33.2409,0.23) (32.5927,0.24) (31.9766,0.25) (31.3903,0.26) (30.8315,0.27) (30.2981,0.28) (29.7885,0.29) (29.3009,0.3) (28.3862,0.32) (27.5439,0.34) (26.7653,0.36) (26.0434,0.38) (25.3721,0.4) (24.746,0.42) (24.1607,0.44) (23.6123,0.46) (23.0973,0.48) (22.6127,0.5) (22.1558,0.52) (21.7244,0.54) (21.3162,0.56) (20.9295,0.58) (20.5626,0.6) (20.214,0.62) (19.8823,0.64) (19.5662,0.66) (19.2648,0.68) (18.977,0.7) (18.3111,0.75) (17.7125,0.8) (17.1712,0.85) (16.6793,0.9) (16.2302,0.95) (15.8184,1) (15.4394,1.05) (15.0894,1.1) (14.765,1.15) (14.4635,1.2) (14.1825,1.25) (13.92,1.3) (13.6741,1.35) (13.4432,1.4) (13.2261,1.45) (13.0214,1.5) (12.8281,1.55) (12.6453,1.6) (12.4721,1.65) (12.3077,1.7) (12.1515,1.75) (12.0029,1.8) (11.8613,1.85) (11.7262,1.9) (11.5972,1.95) (11.4738,2) (11.3557,2.05) (11.2426,2.1) (11.1341,2.15) (11.0299,2.2) (10.9298,2.25) (10.8336,2.3) (10.7409,2.35) (10.6517,2.4) (10.5657,2.45) (10.4828,2.5) (10.4027,2.55) (10.3254,2.6) (10.2507,2.65) (10.1784,2.7) (10.1085,2.75) (10.0408,2.8) (9.9752,2.85) (9.91163,2.9) (9.84998,2.95) (9.79016,3) (9.7321,3.05) (9.67571,3.1) (9.62093,3.15) (9.56768,3.2) (9.51589,3.25) (9.46551,3.3) (9.41648,3.35) (9.36875,3.4) (9.32226,3.45) (9.27696,3.5) (9.23281,3.55) (9.18976,3.6) (9.14777,3.65)};
\addlegendentry{arctan \eqref{eq:NonlinPA}}

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{(6,0.206573) (6.5,0.325365) (7,0.417091) (7.5,0.495419) (8,0.565664) (8.5,0.630161) (9,0.690328) (9.5,0.746981) (10,0.800791) (10.5,0.852012) (11,0.901108) (11.5,0.948253) (12,0.993623) (12.5,1.0375) (13,1.08004) (13.5,1.12137) (14,1.16159) (14.5,1.2008) (15,1.23874) (15.5,1.2758) (16,1.3121) (16.5,1.34764) (17,1.38216) (17.5,1.41611) (18,1.44952) (18.5,1.48196) (19,1.51398) (19.5,1.54549) (20,1.57624) (20.5,1.60668) (21,1.63647) (21.5,1.66582) (22,1.69481) (22.5,1.72319) (23,1.75139) (23.5,1.77892) (24,1.8063) (24.5,1.83316) (25,1.85979) (25.5,1.88603) (26,1.912) (26.5,1.93765) (27,1.96301) (27.5,1.98809) (28,2.01289) (28.5,2.03743) (29,2.06172) (29.5,2.08573) (30,2.10954) (30.5,2.13305) (31,2.15642) (31.5,2.17944) (32,2.20241) (32.5,2.22499) (33,2.24756) (33.5,2.26978) (34,2.29196) (34.5,2.31387) (35,2.33564) (35.5,2.35727) (36,2.37864) (36.5,2.4) (37,2.42095) (37.5,2.44191) (38,2.46266) (38.5,2.48327) (39,2.50382) (39.5,2.52409) (40,2.54436) (40.5,2.56442) (41,2.5844) (41.5,2.60431) (42,2.62399) (42.5,2.64367) (43,2.66312) (43.5,2.68245) (44,2.70177) (44.5,2.72087) (45,2.73997) (45.5,2.75895) (46,2.7778) (46.5,2.79666) (47,2.81515) (47.5,2.83357) (48,2.85194) (48.5,2.86997) (49,2.88799) (49.5,2.90585) (50,2.92336) (50.5,2.94088) (51,2.95812) (51.5,2.97505) (52,2.99198) (52.5,3.00865) (53,3.02508) (53.5,3.04151) (54,3.05769) (54.5,3.07363) (55,3.08956) (55.5,3.10541) (56,3.12109) (56.5,3.13676) (57,3.15243) (57.5,3.168) (58,3.18357) (58.5,3.19915) (59,3.21431) (59.5,3.22944) (60,3.24458) (60.5,3.25924) (61,3.27364) (61.5,3.28804) (62,3.3024) (62.5,3.3166) (63,3.3308) (63.5,3.345) (64,3.35914) (64.5,3.37325) (65,3.38735) (65.5,3.40153) (66,3.41633) (66.5,3.43112) (67,3.44592) (67.5,3.46098) (68,3.47615) (68.5,3.49132) (69,3.50605) (69.5,3.5202) (70,3.53435) (70.5,3.5485) (71,3.56163) (71.5,3.57463) (72,3.58763) (72.5,3.60057) (73,3.6123) (73.5,3.62403) (74,3.63575)};
%coordinates{(5.64272,0.02) (5.64717,0.03) (5.65369,0.04) (5.66203,0.05) (5.6722,0.06) (5.68422,0.07) (5.6979,0.08) (5.71352,0.09) (5.73118,0.1) (5.75047,0.11) (5.77129,0.12) (5.7938,0.13) (5.81769,0.14) (5.84315,0.15) (5.87018,0.16) (5.8986,0.17) (5.92848,0.18) (5.96003,0.19) (5.99292,0.2) (6.02719,0.21) (6.06279,0.22) (6.09983,0.23) (6.13838,0.24) (6.17826,0.25) (6.21943,0.26) (6.26182,0.27) (6.30545,0.28) (6.3503,0.29) (6.39628,0.3) (6.49185,0.32) (6.5921,0.34) (6.69683,0.36) (6.80588,0.38) (6.91919,0.4) (7.03688,0.42) (7.15891,0.44) (7.28517,0.46) (7.41544,0.48) (7.54958,0.5) (7.68753,0.52) (7.82938,0.54) (7.97521,0.56) (8.12483,0.58) (8.27813,0.6) (8.43506,0.62) (8.59572,0.64) (8.75981,0.66) (8.92735,0.68) (9.09848,0.7) (9.54209,0.75) (10.0075,0.8) (10.4947,0.85) (11.0038,0.9) (11.5345,0.95) (12.0861,1) (12.6592,1.05) (13.2536,1.1) (13.8699,1.15) (14.5083,1.2) (15.1689,1.25) (15.8518,1.3) (16.5568,1.35) (17.2842,1.4) (18.0344,1.45) (18.8078,1.5) (19.6041,1.55) (20.4234,1.6) (21.2657,1.65) (22.1308,1.7) (23.0186,1.75) (23.9294,1.8) (24.8623,1.85) (25.8176,1.9) (26.7943,1.95) (27.7927,2) (28.8126,2.05) (29.8528,2.1) (30.9124,2.15) (31.9911,2.2) (33.0887,2.25) (34.2058,2.3) (35.3421,2.35) (36.4983,2.4) (37.6748,2.45) (38.8685,2.5) (40.0774,2.55) (41.2987,2.6) (42.5324,2.65) (43.777,2.7) (45.0311,2.75) (46.2986,2.8) (47.5796,2.85) (48.8713,2.9) (50.1779,2.95) (51.4887,3) (52.81,3.05) (54.1642,3.1) (55.5735,3.15) (57.0352,3.2) (58.5298,3.25) (60.0204,3.3) (61.4203,3.35) (62.7752,3.4) (64.1932,3.45) (65.7321,3.5) (67.5083,3.55) (69.6735,3.6) (72.3582,3.65)};
\addlegendentry{limiter \eqref{eq:NonlinLNA}}

\end{axis}
\end{tikzpicture}

